Intermittent Opportunistic Routing Components for the INET Framework

Intermittently-powered wireless sensor networks (WSNs) use energy harvesting and small energy storage to remove the need for battery replacement and to extend the operational lifetime. However, an intermittently-powered forwarder regularly turns on or off, which requires alternative networking solutions. Opportunistic routing (OR) is a potential cross-layer solution for this novel application, but due to the interaction with the energy storage, the operation of these protocols is highly dynamic. To compare protocols and components in like-for-like scenarios we propose module interfaces for MAC, routing and discovery protocols, that enable clear separation of concerns and good interchangeability. We also suggest some candidates for each of the protocols based on our own implementation and research.

==> EnergyPlot.tex <==
\begin{tikzpicture}
  \footnotesize
  \begin{axis}[
      width=0.4\textwidth, height=5cm,
      bar width=0.4,
      bar shift=0.2,
      axis x line*=bottom,
      axis y line*=left,
      grid=major,
      xlabel={Time (s)},
      ylabel={Energy (mJ)},
      xmax=75,xmin=20,
      ylabel shift = -0.7em
    ]
    \addplot[mark=none, thick] table [col sep=comma, x=tFrom10000, y={lodc86milliEnergy}]
      {lodc86PlottingIntermittencyOperation.csv};
  \end{axis}
  \end{tikzpicture}


==> LayersDiagram.tex <==
\begin{tikzpicture}[align=center,font={\scriptsize\sffamily}]
\tikzstyle{LayerGroup} = [draw=black,dashed,thin,rectangle,minimum width=120mm,minimum                 height=26mm,label=]
\tikzstyle{Signal} = [->,dashed, thick]
\tikzstyle{Component} = [draw=black,thick,rectangle,
                minimum width=60mm,minimum height=8mm,font={\footnotesize\sffamily}]
        \node[label=left:{\small\sffamily DLL}, LayerGroup](DLL){};
        
        
        \node[label=left:{\small\sffamily NET},above = 6mm of DLL,LayerGroup](NET){};
        \node[above right = 3mm and 6mm of NET.south west,
                anchor=south west,Component,
                minimum width=30mm, minimum height=16mm]
                (Routing_table){Routing Table\\\texttt{IForwardingJudge}};
        \node[below left =  3mm and 6mm of NET.north east,
                anchor=north east,Component,minimum height=15mm]
                (Routing){};
        \node[below = 3mm of Routing.north, anchor=north]
                (Routing_label){Routing};
        \node[below right = 3mm and 3mm of Routing.north west,
                anchor=north west,Component,minimum width=20mm]
                (Discovery){Network\\ Discovery};
        \node[below = 0 of Routing.south,
                anchor=north,Component,minimum height=5mm]
                (Announcement){};
        \draw(Discovery.south east) --
                node[left]{Advertisement} (Routing.250)[->, very thick];
        \node[below right =  3mm and 6mm of DLL.north west,
                anchor=north west,Component,minimum width=30mm]
                (Neighbours){Neighbor Table                \\\texttt{IRoutingOverhearingSrc}\\ \texttt{IDeferTransmission}  };
        \node[below left = 3mm and 6mm of DLL.north east, 
                anchor=north east,Component,minimum height=20mm, minimum width = 55mm]
                (MAC){MAC\\ with opportunistic unicast\\ \texttt{IOpportunisticLinkLayer,}\\  \texttt{ILinkOverhearingSource}
};
        \draw (MAC.195) --  
                node[below left, pos=0.7]{Received\\ Frames} 
                (Neighbours.330)[Signal];
        \draw (Neighbours.180) .. controls +(170:2cm) 
                and +(190:1cm) .. node[left, pos=0.5]{Overheard\\Routing\\Packets} (Routing_table.west)[Signal];
        \draw (MAC.172) -- 
                node[below left,pos=0.75]{Attempt Rx?\\ Hook}
                (Routing_table.340)[->, very thick];
        \draw (Routing_table.east) --  
                node[right,pos=0.8]{Accept/\\Reject} 
                (MAC.162)[->, very thick];
        \draw (MAC.175) -- 
                node[above]{Local out Hook}
                (Neighbours.355)[->, very thick];
        \draw (Neighbours.352) -- 
                node[below]{Inject local out}
                (MAC.177)[->, very thick];
        \draw (Neighbours.152) --  
                node[left]{Neighbor\\status} 
                (Routing_table.225)[->];
        \draw (Routing_table.east) --  
                node[below]{Reachable\\Set} 
                node[above]{Routing\\Metric} 
                (Routing.west)[->];
        \draw (MAC.75) -- 
                node[right,pos=0.8,font={\tiny\sffamily}]
                        {Remove Shared \\ Routing Set } 
                        (Routing.290)[->, very thick];
        \draw (Routing.250) -- 
                node[left,pos=0.2,font={\tiny\sffamily}]
                        {Optionally Add Shared \\ Routing Set }  
                        (MAC.120)[->, very thick];
\end{tikzpicture}

